Non-removability of the Sierpinski Gasket

We prove that the Sierpi\'nski gasket is non-removable for quasiconformal maps, thus answering a question of Bishop. The proof involves a new technique of constructing an exceptional homeomorphism from $\mathbb R^2$ into some non-planar surface $S$, and then embedding this surface quasisymmetrically back into the plane by using the celebrated Bonk-Kleiner Theorem arXiv:math/0107171. We also prove that all homeomorphic copies of the Sierpi\'nski gasket are non-removable for continuous Sobolev functions of the class $W^{1,p}$ for $1\leq p\leq 2$, thus complementing and sharpening the results of the author's previous work arXiv:1706.07687.

==> foldgasket.tikz <==
\begin{tikzpicture}[scale=.9]

%
%
%tripod gasket
%
%


\begin{scope}[scale=.8, xshift=10cm, line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-4.263485552762403,-0.926291939988808) rectangle (13.261987941209707,7.513442620128558);
\fill[line width=0.8pt,fill=black,fill opacity=0.10000000149011612] (0.,0.) -- (8.,0.) -- (4.,6.9282032302755105) -- cycle;
\draw  (0.,0.)-- (8.,0.);
\draw  (8.,0.)-- (4.,6.9282032302755105);
\draw  (4.,6.9282032302755105)-- (0.,0.);

\draw [line width=1.2pt,color=red!40] (4.,2.309401076758504)-- (6.,3.4641016151377553);
\draw [line width=1.2pt,color=red!40] (4.,2.309401076758504)-- (2.,3.4641016151377553);
\draw [line width=1.2pt,color=red!40] (4.,2.309401076758504)-- (4.,0.);

\draw [line width=1.2pt,color=green!70!gray] (5.666666666666666,1.347150628109127)-- (7.,1.7320508075688776);
\draw [line width=1.2pt,color=green!70!gray] (6.,0.)-- (5.666666666666666,1.347150628109127);
\draw [line width=1.2pt,color=green!70!gray] (5.666666666666666,1.347150628109127)-- (4.,2.309401076758504);

\draw [line width=1.2pt,color=green!70!gray] (2.333333333333334,1.347150628109127)-- (4.,2.309401076758504);
\draw [line width=1.2pt,color=green!70!gray] (2.333333333333334,1.347150628109127)-- (1.,1.7320508075688776);
\draw [line width=1.2pt,color=green!70!gray] (2.333333333333334,1.347150628109127)-- (2.,0.);

\draw [line width=1.2pt,color=green!70!gray] (4.,4.233901974057256)-- (5.,5.196152422706633);
\draw [line width=1.2pt,color=green!70!gray] (4.,4.233901974057256)-- (3.,5.196152422706633);
\draw [line width=1.2pt,color=green!70!gray] (4.,4.233901974057256)-- (4.,2.309401076758504);

\draw [line width=1.2pt,color=blue!40] (6.722222222222221,0.7377253439645219)-- (7.5,0.8660254037844388);
\draw [line width=1.2pt,color=blue!40] (6.722222222222221,0.7377253439645219)-- (7.,0.);
\draw [line width=1.2pt,color=blue!40] (6.722222222222221,0.7377253439645219)-- (5.666666666666666,1.347150628109127);
\draw [line width=1.2pt,color=blue!40] (5.579379866483421,2.1948559892660473)-- (6.5,2.5980762113533165);
\draw [line width=1.2pt,color=blue!40] (5.579379866483421,2.1948559892660473)-- (5.666666666666666,1.347150628109127);
\draw [line width=1.2pt,color=blue!40] (5.579379866483421,2.1948559892660473)-- (4.571472932783599,2.639341128335699);
\draw [line width=1.2pt,color=blue!40] (4.888888888888889,0.9990544738012257)-- (4.,1.6500127932945503);
\draw [line width=1.2pt,color=blue!40] (4.888888888888889,0.9990544738012257)-- (5.666666666666666,1.347150628109127);
\draw [line width=1.2pt,color=blue!40] (4.888888888888889,0.9990544738012257)-- (5.,0.);

\draw [line width=1.2pt,color=blue!40] (4.690490977594541,3.7344567071050507)-- (5.5,4.327875);
\draw [line width=1.2pt,color=blue!40] (4.690490977594541,3.7344567071050507)-- (4.571472932783599,2.639341128335699);
\draw [line width=1.2pt,color=blue!40] (4.690490977594541,3.7344567071050507)-- (4.,4.233901974057256);
\draw [line width=1.2pt,color=blue!40] (3.5,6.062177826491071)-- (4.,5.452752542346467);
\draw [line width=1.2pt,color=blue!40] (4.5,6.062177826491071)-- (4.,5.452752542346467);
\draw [line width=1.2pt,color=blue!40] (4.,5.452752542346467)-- (4.,4.233901974057256);
\draw [line width=1.2pt,color=blue!40] (4.,4.233901974057256)-- (3.3107098047776997,3.7337634350792035);
\draw [line width=1.2pt,color=blue!40] (3.3107098047776997,3.7337634350792035)-- (2.5,4.3301270189221945);
\draw [line width=1.2pt,color=blue!40] (3.3107098047776997,3.7337634350792035)-- (3.4321294143330974,2.637261312258161);

\draw [line width=1.2pt,color=blue!40] (3.4321294143330974,2.637261312258161)-- (2.4218209158888104,2.194162717240201);
\draw [line width=1.2pt,color=blue!40] (2.4218209158888104,2.194162717240201)-- (1.5,2.5980762113533165);
\draw [line width=1.2pt,color=blue!40] (2.4218209158888104,2.194162717240201)-- (2.333333333333334,1.347150628109127);
\draw [line width=1.2pt,color=blue!40] (4.,1.6500127932945503)-- (3.1111111111111116,0.9990544738012257);
\draw [line width=1.2pt,color=blue!40] (2.333333333333334,1.347150628109127)-- (3.1111111111111116,0.9990544738012257);
\draw [line width=1.2pt,color=blue!40] (3.1111111111111116,0.9990544738012257)-- (3.,0.);
\draw [line width=1.2pt,color=blue!40] (1.277777777777778,0.7377253439645219)-- (0.5,0.8660254037844388);
\draw [line width=1.2pt,color=blue!40] (1.,0.)-- (1.277777777777778,0.7377253439645219);
\draw [line width=1.2pt,color=blue!40] (1.277777777777778,0.7377253439645219)-- (2.333333333333334,1.347150628109127);
%\begin{scriptsize}
\draw [fill=black] (0.,0.) circle (1pt);
\draw [fill=black] (8.,0.) circle (1pt);
\draw [fill=black] (4.,6.9282032302755105) circle (1pt);
\draw [fill=black] (2.,3.4641016151377553) circle (1pt);
\draw [fill=black] (4.,0.) circle (1pt);
\draw [fill=black] (6.,3.4641016151377553) circle (1pt);
\draw [fill=black] (4.,2.309401076758504) circle (1pt);
\draw [fill=black] (7.,1.7320508075688776) circle (1pt);
\draw [fill=black] (6.,0.) circle (1pt);
\draw [fill=black] (2.,0.) circle (1pt);
\draw [fill=black] (1.,1.7320508075688776) circle (1pt);
\draw [fill=black] (5.,5.196152422706633) circle (1pt);
\draw [fill=black] (3.,5.196152422706633) circle (1pt);
\draw [fill=black] (5.666666666666666,1.347150628109127) circle (1pt);
\draw [fill=black] (2.333333333333334,1.347150628109127) circle (1pt);
\draw [fill=black] (4.,4.233901974057256) circle (1pt);
\draw [fill=black] (7.5,0.8660254037844388) circle (1pt);
\draw [fill=black] (7.,0.) circle (1pt);
\draw [fill=black] (5.,0.) circle (1pt);
\draw [fill=black] (6.5,2.5980762113533165) circle (1pt);
\draw [fill=black] (4.571472932783599,2.639341128335699) circle (1pt);
\draw [fill=black] (4.,1.6500127932945503) circle (1pt);
\draw [fill=black] (6.722222222222221,0.7377253439645219) circle (1pt);
\draw [fill=black] (5.579379866483421,2.1948559892660473) circle (1pt);
\draw [fill=black] (4.888888888888889,0.9990544738012257) circle (1pt);
\draw [fill=black] (4.690490977594541,3.7344567071050507) circle (1pt);
\draw [fill=black] (5.5,4.327875) circle (1pt);
\draw [fill=black] (4.5,6.062177826491071) circle (1pt);
\draw [fill=black] (3.5,6.062177826491071) circle (1pt);
\draw [fill=black] (2.5,4.3301270189221945) circle (1pt);
\draw [fill=black] (1.5,2.5980762113533165) circle (1pt);
\draw [fill=black] (0.5,0.8660254037844388) circle (1pt);
\draw [fill=black] (1.,0.) circle (1pt);
\draw [fill=black] (3.,0.) circle (1pt);
\draw [fill=black] (3.4321294143330974,2.637261312258161) circle (1pt);
\draw [fill=black] (4.,5.452752542346467) circle (1pt);
\draw [fill=black] (3.3107098047776997,3.7337634350792035) circle (1pt);
\draw [fill=black] (2.4218209158888104,2.194162717240201) circle (1pt);
\draw [fill=black] (3.1111111111111116,0.9990544738012257) circle (1pt);
\draw [fill=black] (1.277777777777778,0.7377253439645219) circle (1pt);
%\end{scriptsize}


%labels center
\node[anchor= east] (c1) at (2.,3.4641016151377553) {$c_1$};
\node[anchor=north] (c2) at (4,0) {$c_2$};
\node[anchor=west] (c3) at (6.,3.464101615137754) {$c_3$};
\node (a) at (4.2,2.7) {$a$};

\end{scope}




%
%
%folded gasket
%
%
%

\begin{scope}[xshift=3cm, yshift= -6cm,line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm, z=0.5cm,rotate around y=10]


\fill[color=black,fill=black,fill opacity=0.1] (0.,0,0.) -- (8.,0,0.) -- (4.,0,6.9282032302755105) -- cycle;
\draw [color=black] (0.,0,0.)-- (8.,0,0.);
\draw [color=black] (8.,0,0.)-- (4.,0,6.9282032302755105);
\draw [color=black] (4.,0,6.9282032302755105)-- (0.,0,0.);
\draw (2.,0,3.4641016151377553)-- (4.,0,2.3094010767585043);
\draw (6.,0,3.4641016151377553)-- (4.,0,2.3094010767585043);
\draw (4.,0,2.3094010767585043)-- (4.,0,0.);
\draw (1.,0,1.7320508075688776)-- (2.333333333333333,0,1.3471506281091274);
\draw (2.333333333333333,0,1.3471506281091274)-- (2.,0,0.);
\draw (2.333333333333333,0,1.3471506281091274)-- (4.,0,2.3094010767585043);
%\begin{scriptsize}
\draw [fill=black] (0.,0,0.) circle (1.0pt) node (A1){};
\draw [fill=black] (8.,0,0.) circle (1.0pt) node (A2){};
\draw [fill=black] (4.,0,6.9282032302755105) circle (1.0pt) node (A3){};
\draw [fill=black] (2.,0,3.4641016151377553) circle (1.0pt) node (A12){};
\draw [fill=black] (6.,0,3.4641016151377553) circle (1.0pt) node (A13){};
\draw [fill=black] (4.,0,2.3094010767585043) circle (1.0pt) node (B0){};
\draw [fill=black] (4.,0,0.) circle (1.0pt) node (A23){};
\draw [fill=black] (3.,0,5.196152422706633) circle (1.0pt) node (){};
\draw [fill=black] (5.,0,5.196152422706633) circle (1.0pt);
\draw [fill=black] (7.,0,1.7320508075688776) circle (1.0pt);
\draw [fill=black] (6.,0,0.) circle (1.0pt);
\draw [fill=black] (2.,0,0.) circle (1.0pt) node (C3){};
\draw [fill=black] (4.,0,2.3094010767585043) circle (1.0pt) node (C2){};
\draw [fill=black] (1.,0,1.7320508075688776) circle (1.0pt) node (C1){};
\draw [fill=black] (2.333333333333333,0,1.3471506281091274) circle (1.0pt) node (C0){};
%\end{scriptsize}

%peripheral flaps
\node (C11) at ($(C1.center)+(0,.5,0)$){};
\node (C22) at ($(C2.center)+(0,.5,0)$){};
\node (C33) at ($(C3.center)+(0,.5,0)$){};
\node (C00) at ($(C0.center)+(0,.5,0)$){};
\draw[fill=green!40, fill opacity=.5] (C1.center)--(C11.center)--(C00.center)--(C22.center)--(C2.center)--(C0.center)--cycle;
\draw[fill=green!40, fill opacity=.5] (C1.center)--(C11.center)--(C00.center)--(C33.center)--(C3.center)--(C0.center)--cycle;
\draw[dashed, color=green!60!black] (C0.center)--(C00.center);


%peripheral flaps--top
\begin{scope}[shift={(4,0,6.9282032302755105)}, rotate around y=+120]
\draw [fill=black] (0.,0,0.) circle (1.0pt) node (A1){};
\draw [fill=black] (8.,0,0.) circle (1.0pt) node (A2){};
\draw [fill=black] (4.,0,6.9282032302755105) circle (1.0pt) node (A3){};
\draw [fill=black] (2.,0,3.4641016151377553) circle (1.0pt) node (A12){};
\draw [fill=black] (6.,0,3.4641016151377553) circle (1.0pt) node (A13){};
\draw [fill=black] (4.,0,2.3094010767585043) circle (1.0pt) node (B0){};
\draw [fill=black] (4.,0,0.) circle (1.0pt) node (A23){};
\draw [fill=black] (3.,0,5.196152422706633) circle (1.0pt) node (){};
\draw [fill=black] (5.,0,5.196152422706633) circle (1.0pt);
\draw [fill=black] (7.,0,1.7320508075688776) circle (1.0pt);
\draw [fill=black] (6.,0,0.) circle (1.0pt);
\draw [fill=black] (2.,0,0.) circle (1.0pt) node (C3){};
\draw [fill=black] (4.,0,2.3094010767585043) circle (1.0pt) node (C2){};
\draw [fill=black] (1.,0,1.7320508075688776) circle (1.0pt) node (C1){};
\draw [fill=black] (2.333333333333333,0,1.3471506281091274) circle (1.0pt) node (C0){};

\node (C11) at ($(C1.center)+(0,.5,0)$){};
\node (C22) at ($(C2.center)+(0,.5,0)$){};
\node (C33) at ($(C3.center)+(0,.5,0)$){};
\node (C00) at ($(C0.center)+(0,.5,0)$){};
\draw[fill=green!40, fill opacity=.5] (C1.center)--(C11.center)--(C00.center)--(C33.center)--(C3.center)--(C0.center)--cycle;
\draw[fill=green!40, fill opacity=.5] (C1.center)--(C11.center)--(C00.center)--(C22.center)--(C2.center)--(C0.center)--cycle;
\draw[dashed, color=green!60!black] (C0.center)--(C00.center);
\end{scope}

%redefine coordinates
\draw [fill=black] (0.,0,0.) circle (1.0pt) node (A1){};
\draw [fill=black] (8.,0,0.) circle (1.0pt) node (A2){};
\draw [fill=black] (4.,0,6.9282032302755105) circle (1.0pt) node (A3){};
\draw [fill=black] (2.,0,3.4641016151377553) circle (1.0pt) node (A12){};
\draw [fill=black] (6.,0,3.4641016151377553) circle (1.0pt) node (A13){};
\draw [fill=black] (4.,0,2.3094010767585043) circle (1.0pt) node (B0){};
\draw [fill=black] (4.,0,0.) circle (1.0pt) node (A23){};
\draw [fill=black] (3.,0,5.196152422706633) circle (1.0pt) node (){};
\draw [fill=black] (5.,0,5.196152422706633) circle (1.0pt);
\draw [fill=black] (7.,0,1.7320508075688776) circle (1.0pt);
\draw [fill=black] (6.,0,0.) circle (1.0pt);
\draw [fill=black] (2.,0,0.) circle (1.0pt) node (C3){};
\draw [fill=black] (4.,0,2.3094010767585043) circle (1.0pt) node (C2){};
\draw [fill=black] (1.,0,1.7320508075688776) circle (1.0pt) node (C1){};
\draw [fill=black] (2.333333333333333,0,1.3471506281091274) circle (1.0pt) node (C0){};

%central flaps
\node (B12) at ($(A12.center)+(0,1,0)$){};
\node (B13) at ($(A13.center)+(0,1,0)$){};
\node (B23) at ($(A23.center)+(0,1,0)$){};
\node (B00) at ($(B0.center)+(0,1,0)$){};
\draw[fill=red!40,fill opacity=0.5] (A12.center)--(B12.center)-- (B00.center)-- (B13.center)-- (A13.center)--(B0.center)-- cycle;
\draw[fill=red!40,fill opacity=0.5] (A12.center)--(B12.center)-- (B00.center)-- (B23.center)-- (A23.center)--(B0.center)--cycle;
\draw[dashed,red!70!black] (B0.center)--(B00.center);

%labels center
\node[anchor=south east] (c1) at (A12) {$c_1$};
\node[anchor=north] (c2) at (A23) {$c_2$};
\node[anchor=west] (c3) at (A13) {$c_3$};

%peripheral flaps--front
\begin{scope}[shift={(8,0,0)}, rotate around y=-120]
\draw [fill=black] (0.,0,0.) circle (1.0pt) node (A1){};
\draw [fill=black] (8.,0,0.) circle (1.0pt) node (A2){};
\draw [fill=black] (4.,0,6.9282032302755105) circle (1.0pt) node (A3){};
\draw [fill=black] (2.,0,3.4641016151377553) circle (1.0pt) node (A12){};
\draw [fill=black] (6.,0,3.4641016151377553) circle (1.0pt) node (A13){};
\draw [fill=black] (4.,0,2.3094010767585043) circle (1.0pt) node (B0){};
\draw [fill=black] (4.,0,0.) circle (1.0pt) node (A23){};
\draw [fill=black] (3.,0,5.196152422706633) circle (1.0pt) node (){};
\draw [fill=black] (5.,0,5.196152422706633) circle (1.0pt);
\draw [fill=black] (7.,0,1.7320508075688776) circle (1.0pt);
\draw [fill=black] (6.,0,0.) circle (1.0pt);
\draw [fill=black] (2.,0,0.) circle (1.0pt) node (C3){};
\draw [fill=black] (4.,0,2.3094010767585043) circle (1.0pt) node (C2){};
\draw [fill=black] (1.,0,1.7320508075688776) circle (1.0pt) node (C1){};
\draw [fill=black] (2.333333333333333,0,1.3471506281091274) circle (1.0pt) node (C0){};

\node (C11) at ($(C1.center)+(0,.5,0)$){};
\node (C22) at ($(C2.center)+(0,.5,0)$){};
\node (C33) at ($(C3.center)+(0,.5,0)$){};
\node (C00) at ($(C0.center)+(0,.5,0)$){};
\draw[fill=green!40, fill opacity=.5] (C1.center)--(C11.center)--(C00.center)--(C22.center)--(C2.center)--(C0.center)--cycle;
\draw[fill=green!40, fill opacity=.5] (C1.center)--(C11.center)--(C00.center)--(C33.center)--(C3.center)--(C0.center)--cycle;
\draw[dashed, color=green!60!black] (C0.center)--(C00.center);
\end{scope}
\end{scope}


%
%
%gasket on top
%
%
%

\begin{scope}[xshift=1cm,scale=.8,line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]


\fill[color=black,fill=black,fill opacity=0.1] (0.,0.) -- (8.,0.) -- (4.,6.9282032302755105) -- cycle;
\fill[color=black,fill=green!40,fill opacity=0.5] (1.,1.7320508075688776) -- (2.,0.) -- (3.,1.732050807568877) -- cycle;
\fill[color=black,fill=red!40,fill opacity=0.5] (2.,3.4641016151377553) -- (4.,0.) -- (6.,3.464101615137754) -- cycle;
\fill[color=black,fill=green!40,fill opacity=0.5] (5.,1.7320508075688776) -- (6.,0.) -- (7.,1.732050807568877) -- cycle;
\fill[color=black,fill=green!40,fill opacity=0.5] (4.,3.4641016151377553) -- (5.,5.196152422706633) -- (3.,5.196152422706636) -- cycle;
\draw [color=black] (0.,0.)-- (8.,0.);
\draw [color=black] (8.,0.)-- (4.,6.9282032302755105);
\draw [color=black] (4.,6.9282032302755105)-- (0.,0.);
\draw [color=black] (1.,1.7320508075688776)-- (2.,0.);
\draw [color=black] (2.,0.)-- (3.,1.732050807568877);
\draw [color=black] (3.,1.732050807568877)-- (1.,1.7320508075688776);
\draw [color=black] (2.,3.4641016151377553)-- (4.,0.);
\draw [color=black] (4.,0.)-- (6.,3.464101615137754);
\draw [color=black] (6.,3.464101615137754)-- (2.,3.4641016151377553);
\draw [color=black] (5.,1.7320508075688776)-- (6.,0.);
\draw [color=black] (6.,0.)-- (7.,1.732050807568877);
\draw [color=black] (7.,1.732050807568877)-- (5.,1.7320508075688776);
\draw [color=black] (4.,3.4641016151377553)-- (5.,5.196152422706633);
\draw [color=black] (5.,5.196152422706633)-- (3.,5.196152422706636);
\draw [color=black] (3.,5.196152422706636)-- (4.,3.4641016151377553);
%\begin{scriptsize}
\draw [fill=black] (0.,0.) circle (1.0pt);
\draw [fill=black] (8.,0.) circle (1.0pt);
\draw [fill=black] (4.,6.9282032302755105) circle (1.0pt);
\draw [fill=black] (2.,3.4641016151377553) circle (1.0pt) node (D1){};
\draw [fill=black] (6.,3.4641016151377553) circle (1.0pt);
\draw [fill=black] (4.,0.) circle (1.0pt) node (D2) {};
\draw [fill=black] (2.,0.) circle (1.0pt) node (E2){};
\draw [fill=black] (1.,1.7320508075688776) circle (1.0pt) node (E1){};
\draw [fill=black] (3.,1.732050807568877) circle (1.0pt) node (D12){};
\draw [fill=black] (6.,3.464101615137754) circle (1.0pt) node (D3){};
\draw [fill=black] (5.,1.7320508075688776) circle (1.0pt) node (D23){};
\draw [fill=black] (4.,3.4641016151377553) circle (1.0pt) node (D13){};
\draw [fill=black] (5.,5.196152422706633) circle (1.0pt);
\draw [fill=black] (6.,0.) circle (1.0pt);
\draw [fill=black] (7.,1.732050807568877) circle (1.0pt);
\draw [fill=black] (3.,5.196152422706636) circle (1.0pt);

\draw [fill=black] (4.,2.309401076758504) circle (1.0pt) node (D){};
\draw [fill=black] (2.,1.1547005383792515) circle (1.0pt) node (E){};
\draw [fill=black] (2.5,0.8660254037844389) circle (1.0pt) node (E23){};
\draw [fill=black] (2.,1.7320508075688776) circle (1.0pt) node (E13){};
\draw [fill=black] (1.5,0.8660254037844385) circle (1.0pt) node (E12){};
\draw [fill=black] (6.,1.1547005383792517) circle (1.0pt);
\draw [fill=black] (6.,1.7320508075688765) circle (1.0pt);
\draw [fill=black] (6.5,0.8660254037844387) circle (1.0pt);
\draw [fill=black] (5.5,0.8660254037844386) circle (1.0pt);
\draw [fill=black] (4.,4.618802153517008) circle (1.0pt) ;
\draw [fill=black] (4.,5.196152422706635) circle (1.0pt);
\draw [fill=black] (4.5,4.3301270189221945) circle (1.0pt);
\draw [fill=black] (3.5,4.330127018922194) circle (1.0pt);
%\end{scriptsize}

%labels center
\node[anchor= east] (x1) at (2.,3.4641016151377553) {$x_1$};
\node[anchor=north] (x2) at (4,0) {$x_2$};
\node[anchor=west] (x3) at (6.,3.464101615137754) {$x_3$};
\node[anchor=north west] (x13) at ($(x1)!0.5!(x3)$) {$x_{13}$};
\node[yshift=10, xshift=-9] (x23) at ($(x2)!0.5!(x3)$) {$x_{23}$};
\node[yshift=10, xshift=9] (x12) at ($(x1)!0.5!(x2)$) {$x_{12}$};

%dashed lines-midpoints
\draw (D.center)--(D1.center);
\draw (D.center)--(D2.center);
\draw (D.center)--(D3.center);

\draw[dashed,red!70!black] (D.center)-- (D12.center);
\draw[dashed,red!70!black] (D.center)-- (D13.center);
\draw[dashed,red!70!black] (D.center)-- (D23.center);

\draw (E.center)--(E1.center);
\draw (E.center)--(E2.center);
\draw (E.center)--(D12.center);

\draw[dashed,green!60!black] (E.center)-- (E12.center);
\draw[dashed,green!60!black] (E.center)-- (E13.center);
\draw[dashed,green!60!black] (E.center)-- (E23.center);

\begin{scope}[shift={(4,0,0)}]
\draw [fill=black] (2.,1.1547005383792515) circle (1.0pt) node (E){};
\draw [fill=black] (1.,1.7320508075688776) circle (1.0pt) node (E1){};
\draw [fill=black] (2.,0.) circle (1.0pt) node (E2){};
\draw [fill=black] (3.,1.732050807568877) circle (1.0pt) node (D12){};
\draw [fill=black] (2.5,0.8660254037844389) circle (1.0pt) node (E23){};
\draw [fill=black] (2.,1.7320508075688776) circle (1.0pt) node (E13){};
\draw [fill=black] (1.5,0.8660254037844385) circle (1.0pt) node (E12){};

\draw (E.center)--(E1.center);
\draw (E.center)--(E2.center);
\draw (E.center)--(D12.center);

\draw[dashed,green!60!black] (E.center)-- (E12.center);
\draw[dashed,green!60!black] (E.center)-- (E13.center);
\draw[dashed,green!60!black] (E.center)-- (E23.center);
\end{scope}

\begin{scope}[shift={(2,3.464,0)}]
\draw [fill=black] (2.,1.1547005383792515) circle (1.0pt) node (E){};
\draw [fill=black] (1.,1.7320508075688776) circle (1.0pt) node (E1){};
\draw [fill=black] (2.,0.) circle (1.0pt) node (E2){};
\draw [fill=black] (3.,1.732050807568877) circle (1.0pt) node (D12){};
\draw [fill=black] (2.5,0.8660254037844389) circle (1.0pt) node (E23){};
\draw [fill=black] (2.,1.7320508075688776) circle (1.0pt) node (E13){};
\draw [fill=black] (1.5,0.8660254037844385) circle (1.0pt) node (E12){};

\draw (E.center)--(E1.center);
\draw (E.center)--(E2.center);
\draw (E.center)--(D12.center);

\draw[dashed,green!60!black] (E.center)-- (E12.center);
\draw[dashed,green!60!black] (E.center)-- (E13.center);
\draw[dashed,green!60!black] (E.center)-- (E23.center);
\end{scope}

\end{scope}

\draw[->] (5,-1)--(6.5,-2.5);
\draw[->] (7,3)--(8,3);
\draw  (7.5,3.3) node {$f$};
\draw   (5.9, -1.5) node {$\Phi$};

\end{tikzpicture}

==> folding.tikz <==
\begin{tikzpicture}[scale=2,line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]


%\draw [color=cqcqcq,, xstep=1.0cm,ystep=1.0cm] (-0.5350602830367487,-0.7124032774582475) grid (11.24602056103301,5.249848071453491);
%\draw[->,color=black] (-0.5350602830367487,0.) -- (11.24602056103301,0.);
%\foreach \x in {,1.,2.,3.,4.,5.,6.,7.,8.,9.,10.,11.}
%\draw[shift={(\x,0)},color=black] (0pt,2pt) -- (0pt,-2pt) node[below] {\footnotesize $\x$};
%\draw[->,color=black] (0.,-0.7124032774582475) -- (0.,5.249848071453491);
%\foreach \y in {,1.,2.,3.,4.,5.}
%\draw[shift={(0,\y)},color=black] (2pt,0pt) -- (-2pt,0pt) node[left] {\footnotesize $\y$};
%\draw[color=black] (0pt,-10pt) node[right] {\footnotesize $0$};
%\clip(-0.5350602830367487,-0.7124032774582475) rectangle (11.24602056103301,5.249848071453491);


\draw[line width=0.8pt] (5.,1.5) -- (6.,1.5) -- (6.,2.5) -- (5.,2.5) -- cycle;
\draw[line width=0.8pt] (6.,1.5) -- (7.,1.5) -- (7.,2.5) -- (6.,2.5) -- cycle;
\draw[line width=0.8pt] (5.,2.5) -- (6.,2.5) -- (6.,3.5) -- (5.,3.5) -- cycle;
\draw[line width=0.8pt] (6.,2.5) -- (7.,2.5) -- (7.,3.5) -- (6.,3.5) -- cycle;
\draw[line width=0.8pt,fill=red,fill opacity=0.1] (5.,3.5) -- (6.,3.5) -- (6.,4.5) -- (5.,4.5) -- cycle;
\draw[line width=0.8pt,fill=green,fill opacity=0] (6.,3.5) -- (7.,3.5) -- (7.,4.5) -- (6.,4.5) -- cycle;
\draw[line width=0.8pt,color=black,fill=red,fill opacity=0.1] (3.,4.267949192431123) -- (1.5,3.4019237886466858) -- (2.25,2.1028856829700264) -- (3.,2.535898384862245) -- cycle;
\draw[line width=0.8pt,color=black,fill=green,fill opacity=0] (3.,4.267949192431123) -- (3.,2.535898384862245) -- (3.75,2.1028856829700255) -- (4.5,3.401923788646684) -- cycle;
\draw[line width=0.8pt,color=black,fill=black!10] (5.,1.5) -- (6.,1.5) -- (6.,0.) -- (5.,0.) -- cycle;
\draw[line width=0.8pt] (6.,1.5) -- (7.,1.5) -- (7.,0.) -- (6.,0.) -- cycle;
\draw[line width=0.8pt,color=black,fill=black!10] (2.8125,1.128607103712532) -- (3.,1.2368602791855867) -- (3.,0.8038475772933671) -- cycle;


\draw [line width=0.8pt] (3.,4.267949192431123)-- (1.5,3.4019237886466858);
\draw [line width=0.8pt] (3.,4.267949192431123)-- (4.5,3.401923788646684);
\draw [line width=0.8pt] (2.25,2.1028856829700264)-- (3.,2.535898384862245);
\draw [line width=0.8pt] (3.,2.535898384862245)-- (3.75,2.1028856829700255);
\draw [line width=0.8pt] (2.625,1.4533666301316968)-- (3.,1.6698729810778061);
\draw [line width=0.8pt] (3.,1.6698729810778061)-- (3.375,1.4533666301316963);
\draw [line width=0.8pt] (2.8125,1.128607103712532)-- (3.,1.2368602791855867);
\draw [line width=0.8pt] (3.1875,1.1286071037125316)-- (3.,1.2368602791855867);
\draw [line width=0.8pt] (1.5,3.4019237886466858)-- (3.,0.8038475772933671);
\draw [line width=0.8pt] (3.,0.8038475772933671)-- (4.5,3.401923788646684);
\draw [line width=0.8pt] (3.,4.267949192431123)-- (3.,0.8038475772933671);
\draw [line width=0.8pt] (5.,1.5)-- (6.,1.5);
\draw [line width=0.8pt] (6.,1.5)-- (6.,2.5);
\draw [line width=0.8pt] (6.,2.5)-- (5.,2.5);
\draw [line width=0.8pt] (5.,2.5)-- (5.,1.5);
\draw [line width=0.8pt] (6.,1.5)-- (7.,1.5);
\draw [line width=0.8pt] (7.,1.5)-- (7.,2.5);
\draw [line width=0.8pt] (7.,2.5)-- (6.,2.5);
\draw [line width=0.8pt] (6.,2.5)-- (6.,1.5);
\draw [line width=0.8pt] (5.,2.5)-- (6.,2.5);
\draw [line width=0.8pt] (6.,2.5)-- (6.,3.5);
\draw [line width=0.8pt] (6.,3.5)-- (5.,3.5);
\draw [line width=0.8pt] (5.,3.5)-- (5.,2.5);
\draw [line width=0.8pt] (6.,2.5)-- (7.,2.5);
\draw [line width=0.8pt] (7.,2.5)-- (7.,3.5);
\draw [line width=0.8pt] (7.,3.5)-- (6.,3.5);
\draw [line width=0.8pt] (6.,3.5)-- (6.,2.5);
\draw [line width=0.8pt,color=black] (5.,3.5)-- (6.,3.5);
\draw [line width=0.8pt,color=black] (6.,3.5)-- (6.,4.5);
\draw [line width=0.8pt,color=black] (6.,4.5)-- (5.,4.5);
\draw [line width=0.8pt,color=black] (5.,4.5)-- (5.,3.5);
\draw [line width=0.8pt,color=black] (6.,3.5)-- (7.,3.5);
\draw [line width=0.8pt,color=black] (7.,3.5)-- (7.,4.5);
\draw [line width=0.8pt,color=black] (7.,4.5)-- (6.,4.5);
\draw [line width=0.8pt,color=black] (6.,4.5)-- (6.,3.5);
\draw [line width=0.8pt,color=black] (3.,4.267949192431123)-- (1.5,3.4019237886466858);
\draw [line width=0.8pt,color=black] (1.5,3.4019237886466858)-- (2.25,2.1028856829700264);
\draw [line width=0.8pt,color=black] (2.25,2.1028856829700264)-- (3.,2.535898384862245);
\draw [line width=0.8pt,color=black] (3.,2.535898384862245)-- (3.,4.267949192431123);
\draw [line width=0.8pt,color=black] (3.,4.267949192431123)-- (3.,2.535898384862245);
\draw [line width=0.8pt,color=black] (3.,2.535898384862245)-- (3.75,2.1028856829700255);
\draw [line width=0.8pt,color=black] (3.75,2.1028856829700255)-- (4.5,3.401923788646684);
\draw [line width=0.8pt,color=black] (4.5,3.401923788646684)-- (3.,4.267949192431123);
\draw [line width=0.8pt,color=black] (5.,1.5)-- (6.,1.5);
\draw [line width=0.8pt,color=black] (6.,1.5)-- (6.,0.);
\draw [line width=0.8pt,color=black] (6.,0.)-- (5.,0.);
\draw [line width=0.8pt,color=black] (5.,0.)-- (5.,1.5);
\draw [line width=0.8pt] (6.,1.5)-- (7.,1.5);
\draw [line width=0.8pt] (7.,1.5)-- (7.,0.);
\draw [line width=0.8pt] (7.,0.)-- (6.,0.);
\draw [line width=0.8pt] (6.,0.)-- (6.,1.5);
\draw [line width=0.8pt,color=black] (2.8125,1.128607103712532)-- (3.,1.2368602791855867);
\draw [line width=0.8pt,color=black] (3.,1.2368602791855867)-- (3.,0.8038475772933671);
\draw [line width=0.8pt,color=black] (3.,0.8038475772933671)-- (2.8125,1.128607103712532);



\draw [fill=black] (3.,0.8038475772933671) circle (1.0pt);
\draw[color=black] (3.0709748970611255,0.9318258316488557) node [label={[label distance=0.1cm]-90:$I$}]{};
\draw [fill=black] (3.,4.267949192431123) circle (1.0pt);
\draw[color=black] (3.0709748970611255,4.394439157992787) node [label={[label distance=-0.3cm]90:$D$}]{};
\draw [fill=black] (1.5,3.4019237886466858) circle (1.0pt);
\draw[color=black] (1.57528985077053,3.533908035469443) node[label={[label distance=0.1cm]200:$A$}]{};
\draw [fill=black] (4.5,3.401923788646684) circle (1.0pt);
%\draw[color=black] (4.566659943351721,3.533908035469443) node {$G$};
\draw [fill=black] (2.25,2.1028856829700264) circle (1.0pt);
\draw[color=black] (2.323132373915828,2.2328669335591496) node[label={[label distance=0.1cm]-120:$B$}]{};
\draw [fill=black] (2.625,1.4533666301316968) circle (1.0pt);
\draw [fill=black] (2.8125,1.128607103712532) circle (1.0pt);
\draw[color=black] (2.8865753708061206,1.2596472116577484) node [label={[label distance=0.05cm]183:$H$}]{};
\draw [fill=black] (3.75,2.1028856829700255) circle (1.0pt);
%\draw[color=black] (3.8188174202064236,2.2328669335591496) node {$K$};
\draw [fill=black] (3.375,1.4533666301316963) circle (1.0pt);
\draw [fill=black] (3.1875,1.1286071037125316) circle (1.0pt) node[label={[label distance=-0.1cm]0:$L$}]{};
\draw [fill=black] (3.,2.535898384862245) circle (1.0pt);
\draw[color=black] (3.0709748970611255,2.6631324948208213) node[label={[label distance=-0.3cm]0:$C$}]{};
\draw [fill=black] (3.,1.6698729810778061) circle (1.0pt);
\draw [fill=black] (3.,1.2368602791855867) circle (1.0pt);
\draw[color=black] (3.0709748970611255,1.3620913929105276) node {$K$};
\draw [fill=black] (6.,1.5) circle (1.0pt);
\draw [fill=black] (5.,1.5) circle (1.0pt);
\draw[color=black] (5.068636431490345,1.6284462641677533) node [label={[label distance=-0.35cm]0:$H'$}]{};
\draw [fill=black] (7.,1.5) circle (1.0pt);
\draw [fill=black] (6.,1.5) circle (1.0pt);
\draw[color=black] (6.072589407767594,1.6284462641677533) node [label={[label distance=-0.37cm]0:$K'$}]{};
\draw [fill=black] (6.,2.5) circle (1.0pt);
\draw [fill=black] (5.,2.5) circle (1.0pt);
\draw [fill=black] (7.,2.5) circle (1.0pt);
\draw [fill=black] (6.,2.5) circle (1.0pt);
\draw [fill=black] (6.,3.5) circle (1.0pt);
\draw [fill=black] (5.,3.5) circle (1.0pt);
\draw[color=black] (5.094247476803541,3.651718843910139) node [label={[label distance=-0.4cm]0:$B'$}]{};
\draw [fill=black] (7.,3.5) circle (1.0pt);
%\draw[color=black] (7.102153429358038,3.651718843910139) node {$F_1$};
\draw [fill=black] (6.,3.5) circle (1.0pt);
\draw[color=black] (6.098200453080789,3.651718843910139) node [label={[label distance=-0.4cm]0:$C'$}]{};
%\draw[color=black] (5.652568264631194,4.087106614234449) node {$poly8$};
\draw [fill=black] (6.,4.5) circle (1.0pt);
\draw [fill=black] (5.,4.5) circle (1.0pt);
\draw[color=black] (5.094247476803541,4.655671820187373) node[label={[label distance=-0.4cm]0:$A'$}]{};
%\draw[color=black] (6.6462768227831654,4.087106614234449) node {$poly9$};
\draw [fill=black] (7.,4.5) circle (1.0pt);
%\draw[color=black] (7.102153429358038,4.655671820187373) node {$J_1$};
\draw [fill=black] (6.,4.5) circle (1.0pt);
\draw[color=black] (6.098200453080789,4.655671820187373) node [label={[label distance=-0.4cm]0:$D'$}]{};
%\draw[color=black] (2.4972874820455546,3.1651089829594388) node {$q1$};
%\draw[color=black] (3.613929057700862,3.1651089829594388) node {$q2$};
\draw [fill=black] (6.,0.) circle (1.0pt);
\draw[color=black] (6.098200453080789,0.15837226319037406) node [label={[label distance=-0.37cm]0:$J'$}]{};
\draw [fill=black] (5.,0.) circle (1.0pt);
\draw[color=black] (5.094247476803541,0.15837226319037406) node [label={[label distance=-0.35cm]0:$I'$}]{};
%\draw[color=black] (5.560368501503691,0.8396260685213546) node {$q3$};
\draw [fill=black] (7.,0.) circle (1.0pt) node [label={[label distance=-0.15cm]45:$\tilde I'$}]{};
\draw [fill=black] (2.999748970611255,1.04) circle (1.0pt) node [label={[label distance=-0.3cm]60:{}}]{};
%\draw[color=black] (3.004386179246818,1.121347566966497) node {$O_1$};
\draw[<-, dashed, opacity=.5] (3.05,1)--(3.5,0.5);
\draw (3.5,0.5) node [label={[label distance=-0.35cm]-30:{$J$}}]{};

\end{tikzpicture}

==> foldtriangle.tikz <==
\begin{tikzpicture}[scale=.85]

%
%
%Flaps
%
%
\begin{scope}

\begin{scope}[xshift=8cm,yshift=2cm, rotate around y=-20]
%\draw [fill=black] (2.,0,0.) circle (1.0pt) node (C3){};
%\draw [fill=black] (4.,0,2.3094010767585043) circle (1.0pt) node (C2){};
\draw [fill=black] (1.,0,1.7320508075688776) circle (1.0pt) node (C1){};
\draw [fill=black] (2.333333333333333,0,1.3471506281091274) circle (1.0pt) node (C0){};
\node (C11) at ($(C1.center)+(0,.5,0)$){};
%\node (C22) at ($(C2.center)+(0,.5,0)$){};
%\node (C33) at ($(C3.center)+(0,.5,0)$){};
\node (C00) at ($(C0.center)+(0,.5,0)$){};
%\draw[fill=green!40, fill opacity=.5] (C1.center)--(C11.center)--(C00.center)--(C22.center)--(C2.center)--(C0.center)--cycle;
%\draw[fill=green!40, fill opacity=.5] (C1.center)--(C11.center)--(C00.center)--(C33.center)--(C3.center)--(C0.center)--cycle;
%\draw[dashed, color=green!60!black] (C0.center)--(C00.center);

\draw[fill=green!40, fill opacity=.5] (C0.center)--(C1.center)--(C11.center)--(C00.center);
\draw[dashed, color=green!60!black] (C0.center)--(C00.center);
\end{scope}

\begin{scope}[xshift=8.5cm, yshift=1.7cm, rotate around y=-20]
%\draw [fill=black] (2.,0,0.) circle (1.0pt) node (C3){};
\draw [fill=black] (5.,0,2.3094010767585043) circle (1.0pt) node (C2){};
%\draw [fill=black] (1.,0,1.7320508075688776) circle (1.0pt) node (C1){};
\draw [fill=black] (2.333333333333333,0,1.3471506281091274) circle (1.0pt) node (C0){};
%\node (C11) at ($(C1.center)+(0,.5,0)$){};
\node (C22) at ($(C2.center)+(0,.5,0)$){};
%\node (C33) at ($(C3.center)+(0,.5,0)$){};
\node (C00) at ($(C0.center)+(0,.5,0)$){};
%\draw[fill=green!40, fill opacity=.5] (C1.center)--(C11.center)--(C00.center)--(C22.center)--(C2.center)--(C0.center)--cycle;
%\draw[fill=green!40, fill opacity=.5] (C1.center)--(C11.center)--(C00.center)--(C33.center)--(C3.center)--(C0.center)--cycle;
%\draw[dashed, color=green!60!black] (C0.center)--(C00.center);

\draw[fill=green!40, fill opacity=.5] (C0.center)--(C2.center)--(C22.center)--(C00.center);
\draw[dashed, color=green!60!black] (C0.center)--(C00.center);
\end{scope}

\begin{scope}[xshift=8.3cm, yshift=2.1cm, rotate around y=-20]
\draw [fill=black] (2.,0,0.) circle (1.0pt) node (C3){};
%\draw [fill=black] (4.,0,2.3094010767585043) circle (1.0pt) node (C2){};
%\draw [fill=black] (1.,0,1.7320508075688776) circle (1.0pt) node (C1){};
\draw [fill=black] (2.333333333333333,0,1.3471506281091274) circle (1.0pt) node (C0){};
%\node (C11) at ($(C1.center)+(0,.5,0)$){};
%\node (C22) at ($(C2.center)+(0,.5,0)$){};
\node (C33) at ($(C3.center)+(0,.5,0)$){};
\node (C00) at ($(C0.center)+(0,.5,0)$){};
%\draw[fill=green!40, fill opacity=.5] (C1.center)--(C11.center)--(C00.center)--(C22.center)--(C2.center)--(C0.center)--cycle;
%\draw[fill=green!40, fill opacity=.5] (C1.center)--(C11.center)--(C00.center)--(C33.center)--(C3.center)--(C0.center)--cycle;
%\draw[dashed, color=green!60!black] (C0.center)--(C00.center);

\draw[fill=green!40, fill opacity=.5] (C0.center)--(C3.center)--(C33.center)--(C00.center);
\draw[dashed, color=green!60!black] (C0.center)--(C00.center);
\end{scope}

\begin{scope}[xshift=12cm, yshift=2cm, rotate around y=-20]
\draw [fill=black] (2.,0,0.) circle (1.0pt) node (C3){};
\draw [fill=black] (5.,0,2.3094010767585043) circle (1.0pt) node (C2){};
\draw [fill=black] (1.,0,1.7320508075688776) circle (1.0pt) node (C1){};
\draw [fill=black] (2.333333333333333,0,1.3471506281091274) circle (1.0pt) node (C0){};
\node (C11) at ($(C1.center)+(0,.5,0)$){};
\node (C22) at ($(C2.center)+(0,.5,0)$){};
\node (C33) at ($(C3.center)+(0,.5,0)$){};
\node (C00) at ($(C0.center)+(0,.5,0)$){};
\draw[fill=green!40, fill opacity=.5] (C1.center)--(C11.center)--(C00.center)--(C33.center)--(C3.center)--(C0.center)--cycle;
\draw[fill=green!40, fill opacity=.5] (C1.center)--(C11.center)--(C00.center)--(C22.center)--(C2.center)--(C0.center)--cycle;

\draw[dashed, color=green!60!black] (C0.center)--(C00.center);

%\draw[fill=green!40, fill opacity=.5] (C0.center)--(C3.center)--(C33.center)--(C00.center);
%\draw[dashed, color=green!60!black] (C0.center)--(C00.center);
\end{scope}

\end{scope}


%
%
%splitted triangle
%
%

\begin{scope}[scale=.8, xshift=0cm,line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-0.1,-1) rectangle (12.111625304043951,5.061947321901701);
\fill[line width=2.pt,fill=white] (0.,3.) -- (2.,-0.4641016151377553) -- (4.,3.) -- cycle;
\draw [line width=1.pt] (0.,3.)-- (2.,-0.4641016151377553);
\draw [line width=1.pt] (2.,-0.4641016151377553)-- (4.,3.);
\draw [line width=1.pt] (4.,3.)-- (0.,3.);
\draw [line width=1.pt] (2.,1.845299461620748)-- (2.,3.);
\draw [line width=1.pt] (2.,1.845299461620748)-- (1.,1.2679491924311224);
\draw [line width=1.pt] (2.,1.845299461620748)-- (3.,1.2679491924311224);
\draw [line width=1.pt] (4.5,3.)-- (6.5,3.);
\draw [line width=1.pt] (4.5,3.)-- (5.5,1.2679491924311224);
\draw [line width=1.pt] (6.5,3.)-- (6.5,1.8452994616207472);
\draw [line width=1.pt] (5.5,1.2679491924311224)-- (6.5,1.8452994616207472);
\draw [line width=1.pt] (7.,3.)-- (9.,3.);
\draw [line width=1.pt] (9.,3.)-- (8.,1.2679491924311228);
\draw [line width=1.pt] (7.,1.845299461620744)-- (8.,1.2679491924311228);
\draw [line width=1.pt] (7.,1.845299461620744)-- (7.,3.);
\draw [line width=1.pt] (5.740174552951677,0.8496170377519137)-- (6.74017455295168,1.4269673069415396);
\draw [line width=1.pt] (6.74017455295168,1.4269673069415396)-- (7.740174552951688,0.8496170377519157);
\draw [line width=1.pt] (5.740174552951677,0.8496170377519137)-- (6.740174552951674,-0.8824337698169641);
\draw [line width=1.pt] (6.740174552951674,-0.8824337698169641)-- (7.740174552951688,0.8496170377519157);
%\begin{scriptsize}
\draw [fill=black] (0.,3.) circle (1.0pt);
\draw [fill=black] (2.,-0.4641016151377553) circle (1.0pt);
\draw [fill=black] (4.,3.) circle (1.0pt);
\draw [fill=black] (2.,3.) circle (1.0pt);
\draw [fill=black] (3.,1.2679491924311224) circle (1.0pt);
\draw [fill=black] (1.,1.2679491924311224) circle (1.0pt);
\draw [fill=black] (2.,1.845299461620748) circle (1.0pt);
\draw [fill=black] (4.5,3.) circle (1.0pt);
\draw [fill=black] (6.5,3.) circle (1.0pt);
\draw [fill=black] (5.5,1.2679491924311224) circle (1.0pt);
\draw [fill=black] (6.5,1.8452994616207472) circle (1.0pt);
\draw [fill=black] (7.,3.) circle (1.0pt);
\draw [fill=black] (9.,3.) circle (1.0pt);
\draw [fill=black] (7.,1.845299461620744) circle (1.0pt);
\draw [fill=black] (8.,1.2679491924311228) circle (1.0pt);
\draw [fill=black] (5.740174552951677,0.8496170377519137) circle (1.0pt);
\draw [fill=black] (6.74017455295168,1.4269673069415396) circle (1.0pt);
\draw [fill=black] (7.740174552951688,0.8496170377519157) circle (1.0pt);
\draw [fill=black] (6.740174552951674,-0.8824337698169641) circle (1.0pt);
%\end{scriptsize}
\end{scope}


\draw[->] (4.5,2) to [out=90, in=90] (8,2);
\draw[->] (6,2) to[out=90, in=90] (9.5, 2.3);
\draw[->] (5.5,0.4) to [out=-90, in=-90] (10,0.5);
\draw[->, line width=1pt] (3,1.3) to (3.5,1.3);
\draw[->, line width=1pt] (10.5,1.3) to (11,1.3);

\end{tikzpicture}

==> function.tikz <==
\begin{tikzpicture}[line join=bevel,z=-7,y=10, scale=10,rotate around y=20]


%base triangle
\coordinate (A1) at (0,0,0);
\coordinate (A2) at (1,0,0);
\coordinate (A3) at (0.5,0,0.866);
%midpoint vertices and central triangle
\coordinate (B1) at (0.5,0,0);
\coordinate (B2) at (0.75,0,0.433);
\coordinate (B3) at (0.25,0,0.433);
\coordinate (B11) at (0.47,1,0.05);
\coordinate (B12) at (0.53,1,0.05);
\coordinate (B21) at (0.72,1,0.40);
\coordinate (B22) at (0.70,1,0.45);
\coordinate (B31) at (0.28,1,0.40);
\coordinate (B32) at (0.30,1,0.45);



\coordinate (C1) at (0.25,0,0);
\coordinate (C2) at (0.125,0,0.216);
\coordinate (C3) at (0.375,1,0.216);
\coordinate (C11) at (0.24,0.33,0.02);
\coordinate (C12) at (0.26, 0.33, 0.02);
\coordinate (C31) at (0.36, 0.33, 0.2);
\coordinate (C32) at (0.34, 0.33, 0.23);
\coordinate (C21) at (0.1473, 0.33, 0.2151);
\coordinate (C22) at (0.1373, 0.33, 0.1978);

\draw[fill=black!10, fill opacity=.5] (C1)--(C11)--(C12)-- cycle;
\draw[fill=black!10, fill opacity=.5] (C3)--(C31)--(C32)-- cycle;
\draw[fill=black!50, fill opacity =0.5] (C2)--(C21)--(C22)-- cycle;
\draw[fill=black!50, fill opacity =0.5] (C11)--(C12)--(C31)--(C32)--(C21)--(C22)-- cycle;

%draw gasket
\draw[dashed] (B1)--(B2)--(B3)--cycle;
\draw[dashed] (C1)--(C2)--(0.375,0,.216)--cycle;

\begin{scope}[shift={(1,0,0)}, rotate around y=-120]
\coordinate (C1) at (0.25,0,0);
\coordinate (C2) at (0.125,0,0.216);
\coordinate (C3) at (0.375,1,0.216);
\coordinate (C11) at (0.23,0.33,0.02);
\coordinate (C12) at (0.27, 0.33, 0.02);
\coordinate (C31) at (0.36, 0.33, 0.2);
\coordinate (C32) at (0.34, 0.33, 0.23);
\coordinate (C21) at (0.1473, 0.33, 0.2151);
\coordinate (C22) at (0.1373, 0.33, 0.1978);

\draw[fill=black!50, fill opacity=.5] (C1)--(C11)--(C12)-- cycle;
\draw[fill=black!10, fill opacity=.5] (C3)--(C31)--(C32)-- cycle;
\draw[fill=black!10, fill opacity=.5] (C2)--(C21)--(C22)-- cycle;
\draw[fill=black!50, fill opacity =0.5] (C11)--(C12)--(C31)--(C32)--(C21)--(C22)-- cycle;

%gasket
\draw[dashed] (C1)--(C2)--(0.375,0,.216)--cycle;
\end{scope}

\begin{scope}[shift={(.5,0,.866)}, rotate around y=120]
\coordinate (C1) at (0.25,0,0);
\coordinate (C2) at (0.125,0,0.216);
\coordinate (C3) at (0.375,1,0.216);
\coordinate (C11) at (0.23,0.33,0.02);
\coordinate (C12) at (0.27, 0.33, 0.02);
\coordinate (C31) at (0.36, 0.33, 0.2);
\coordinate (C32) at (0.34, 0.33, 0.23);
\coordinate (C21) at (0.1473, 0.33, 0.2151);
\coordinate (C22) at (0.1373, 0.33, 0.1978);

\draw[fill=black!50, fill opacity=.5] (C1)--(C11)--(C12)-- cycle;
\draw[fill=black!50, fill opacity =0.5] (C3)--(C31)--(C32)-- cycle;
\draw[fill=black!50, fill opacity =0.5] (C2)--(C21)--(C22)-- cycle;
\draw[fill=black!50, fill opacity =0.5] (C11)--(C12)--(C31)--(C32)--(C21)--(C22)-- cycle;

%gasket
\draw[dashed] (C1)--(C2)--(0.375,0,.216)--cycle;
\end{scope}

\draw (A1) -- (A2) -- (A3) -- cycle;
\draw[fill=black!10, fill opacity=.5] (B1)--(B11)--(B12)-- cycle;
\draw[fill=black!50, fill opacity =0.5] (B2)--(B21)--(B22)-- cycle;
\draw[fill=black!50, fill opacity =0.5] (B3)--(B31)--(B32)-- cycle;
\draw[fill=black!50, fill opacity =0.5] (B11)--(B12)--(B21)--(B22)--(B32)--(B31)--cycle;

\end{tikzpicture}

==> gasket.tikz <==
\begin{tikzpicture}[scale=0.7]
	
	
	\node[] (gasket) at (0,0)
		{\includegraphics[width=0.7\textwidth]{gasket.png}};

	%grid	
	%\draw[ help lines, step=1,thick,color=blue] (-5,-5) grid (5,5);
	%\draw[help lines, step=.2, color =blue](-5,-5) grid (5,5);
	%	\foreach \x in {-5,...,5}
	%		\node[anchor=north] at (\x,-5) {\x};
	%	\foreach \y in {-5,...,5}
 	%		\node[anchor=east] at (-5,\y) {\y};
	
	%line L
	\draw[thick,color=green!50!black] (-6,-1.1) -- (6,-1.1);

	%vertices on gasket
	\node[draw, shape=circle, fill=black, scale=.1] (a1) at (-3.28,-0.9){};
	\node[draw, shape=circle, fill=black, scale=.1] (a2) at ($(a1)+(0.345,0)$) {};
	\node[draw, shape=circle, fill=black, scale=.1] (a3) at ($(a2)+(0.345,0)$) {};
	\node[draw, shape=circle, fill=black, scale=.1] (a4) at ($(a3)+(0.345,0)$) {};
	
	\foreach \i in {1,...,4}
		\node[draw, shape=circle, fill=black, scale=.1] (b\i) at ($(a\i)+(5.63,0)$){};
	
	%detour line
	
	\draw[thick,color=purple] (-6,-1.3)..controls(-5,-1) and (-4.5,-0.8).. (a1);
	
	\draw[thick,color=purple] (a1)..controls($0.5*(a1)+ 0.5*(a2)+(0,-0.1)$).. (a2);
	\draw[thick,color=purple] (a2)..controls($0.5*(a2)+ 0.5*(a3)+(0,-0.1)$) and ($0.5*(a2)+ 0.5*(a3)+(0,0.1)$).. (a3);
	\draw[thick,color=purple] (a3)..controls($0.5*(a3)+ 0.5*(a4)+(0,-0.1)$).. (a4);
	
	\draw[thick,color=purple] (a4)..controls($0.5*(a4)+ 0.5*(b1)+(0,-0.8)$) and ($0.5*(a4)+ 0.5*(b1)+(0,0.5)$).. (b1);
	
	\draw[thick,color=purple] (b1)..controls($0.5*(b1)+ 0.5*(b2)+(0,-0.1)$).. (b2);
	\draw[thick,color=purple] (b2)..controls($0.5*(b2)+ 0.5*(b3)+(0,-0.1)$) and ($0.5*(b2)+ 0.5*(b3)+(0,0.1)$).. (b3);
	\draw[thick,color=purple] (b3)..controls($0.5*(b3)+ 0.5*(b4)+(0,-0.1)$).. (b4);
	
	\draw[thick,color=purple] (b4)..controls(5,-0.7) and (5,-1).. (6,-0.8);
	
	\node[anchor=south east] (gamma) at (6,-0.8) {$\gamma$};
	\node[anchor=north east] (L) at (6,-1.1) {$L$};
	\end{tikzpicture}

==> gasketzoom.tikz <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=.8]
\definecolor{zzttqq}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\definecolor{qqqqff}{rgb}{0.3333333333333333,0.3333333333333333,0.3333333333333333}
\definecolor{xdxdff}{rgb}{0.6588235294117647,0.6588235294117647,0.6588235294117647}
\definecolor{cqcqcq}{rgb}{0.7529411764705882,0.7529411764705882,0.7529411764705882}


%\draw [color=cqcqcq,, xstep=0.5cm,ystep=0.5cm] (0.4395260322177297,-0.031267319862497915) grid (14.879166920830889,7.458621220864529);
%\draw[->,color=black] (0.4395260322177297,0.) -- (14.879166920830889,0.);
%\foreach \x in {,0.5,1.,1.5,2.,2.5,3.,3.5,4.,4.5,5.,5.5,6.,6.5,7.,7.5,8.,8.5,9.,9.5,10.,10.5,11.,11.5,12.,12.5,13.,13.5,14.,14.5}
%\draw[shift={(\x,0)},color=black] (0pt,2pt) -- (0pt,-2pt) node[below] {\footnotesize $\x$};
\clip(0.4395260322177296,-0.031267319862497915) rectangle (14.879166920830889,7.458621220864529);

\fill[line width=1.2pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (8.,8.) -- (0.,8.) -- (4.,1.0717967697244903) -- cycle;
\fill[line width=1.2pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (30.048858357398256,1.0717967697244903) -- (-10.07808728508504,1.0717967697244903) -- (9.985385536156599,-33.67915753294333) -- cycle;
\fill[line width=1.2pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (6.74976672779656,5.8345324512305545) -- (9.49953345559312,1.0717967697244903) -- (12.249300183389682,5.83453245123055) -- cycle;
\fill[line width=1.2pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (8.12465009169484,3.4531646104775224) -- (5.374883363898279,3.4531646104775224) -- (6.749766727796558,1.0717967697244917) -- cycle;
\fill[line width=1.2pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (8.740088500143441,11.912665381127349) -- (14.99906691118624,1.0717967697244903) -- (21.25804532222905,11.912665381127342) -- cycle;

\draw [line width=1.2pt,color=zzttqq] (8.,8.)-- (0.,8.);
\draw [line width=1.2pt,color=zzttqq] (0.,8.)-- (4.,1.0717967697244903);
\draw [line width=1.2pt,color=zzttqq] (4.,1.0717967697244903)-- (8.,8.);
\draw [line width=1.2pt,color=zzttqq] (30.048858357398256,1.0717967697244903)-- (-10.07808728508504,1.0717967697244903);
\draw [line width=1.2pt,color=zzttqq] (-10.07808728508504,1.0717967697244903)-- (9.985385536156599,-33.67915753294333);
\draw [line width=1.2pt,color=zzttqq] (9.985385536156599,-33.67915753294333)-- (30.048858357398256,1.0717967697244903);
\draw [line width=1.2pt,color=zzttqq] (4.,1.0717967697244903)-- (9.49953345559312,1.0717967697244903);
\draw [line width=1.2pt,color=zzttqq] (6.74976672779656,5.8345324512305545)-- (9.49953345559312,1.0717967697244903);
\draw [line width=1.2pt,color=zzttqq] (9.49953345559312,1.0717967697244903)-- (12.249300183389682,5.83453245123055);
\draw [line width=1.2pt,color=zzttqq] (12.249300183389682,5.83453245123055)-- (6.74976672779656,5.8345324512305545);
\draw [line width=1.2pt,color=zzttqq] (8.12465009169484,3.4531646104775224)-- (5.374883363898279,3.4531646104775224);
\draw [line width=1.2pt,color=zzttqq] (5.374883363898279,3.4531646104775224)-- (6.749766727796558,1.0717967697244917);
\draw [line width=1.2pt,color=zzttqq] (6.749766727796558,1.0717967697244917)-- (8.12465009169484,3.4531646104775224);
\draw [line width=1.2pt,color=zzttqq] (8.740088500143441,11.912665381127349)-- (14.99906691118624,1.0717967697244903);
\draw [line width=1.2pt,color=zzttqq] (14.99906691118624,1.0717967697244903)-- (21.25804532222905,11.912665381127342);
\draw [line width=1.2pt,color=zzttqq] (21.25804532222905,11.912665381127342)-- (8.740088500143441,11.912665381127349);

%\begin{scriptsize}
\draw [fill=black] (0.,8.) circle (1.5pt);
\draw[color=black] (0.4665328418597742,7.2740746883105585) node {};
\draw [fill=black] (8.,8.) circle (1.5pt);
\draw[color=black] (7.848394144018622,7.373099656998055) node {};
\draw[color=black] (3.9954226350869306,5.7706956182367435) node {};

\draw [fill=black] (4.,1.0717967697244903) circle (1.5pt);
\draw[color=black] (4.040433984490338,1.2425538682539377) node [label={[label distance=0.05cm]-90:$x_{k(n),l(n)}$}]{};

\draw [fill=black] (4.,8.) circle (1.5pt);
\draw[color=black] (3.950411285683523,7.373099656998055) node {};
\draw [fill=black] (30.048858357398256,1.0717967697244903) circle (1.5pt);
\draw[color=black] (0.4395260322177297,7.5351405148503225) node {};
\draw [fill=black] (-10.07808728508504,1.0717967697244903) circle (1.5pt);
\draw[color=black] (0.6285736997120416,3.538132687827726) node {};
\draw[color=black] (9.981932105740142,-10.433390166989998) node {};
\draw [fill=black] (9.985385536156599,-33.67915753294333) circle (1.5pt);
\draw[color=black] (0.4395260322177297,7.5351405148503225) node {};

\draw [fill=black] (9.49953345559312,1.0717967697244903) circle (1.5pt);
\draw[color=black] (9.531818611706067,1.2425538682539377) node [label={[label distance=0.05cm]-90:$x_{n-1,l(n)}$}]{};

\draw [fill=black] (6.74976672779656,5.8345324512305545) circle (1.5pt);
\draw[color=black] (6.786126298098202,6.004754635134463) node [label={[label distance=-.35cm]120:$x_{n-1,k(n)}$}]{};

\draw[color=black] (9.49580953218334,4.330332437327701) node {};
\draw [fill=black] (12.249300183389682,5.83453245123055) circle (1.5pt);
\draw[color=black] (12.286513195194612,6.004754635134463) node {};
\draw [fill=black] (8.12465009169484,3.4531646104775224) circle (1.5pt);
\draw[color=black] (8.163473589842475,3.583144037231133) node {};

\draw [fill=black] (5.374883363898279,3.4531646104775224) circle (1.5pt);
\draw[color=black] (5.408779006353929,3.583144037231133) node [label={[label distance=-.35cm]120:$x_{n,k(n)}$}]{};

\draw[color=black] (6.741114948694794,2.7369306684470702) node {};

\draw [fill=black] (6.749766727796558,1.0717967697244917) circle (1.5pt);
\draw[color=black] (6.786126298098202,1.2065447887312115) node [label={[label distance=0.05cm]-90:$x_{n,l(n)}$}]{};

\draw [fill=black] (14.99906691118624,1.0717967697244903) circle (1.5pt);
\draw[color=black] (14.735130602739986,0.8104449139812244) node {};
\draw [fill=black] (8.740088500143441,11.912665381127349) circle (1.5pt);
\draw[color=black] (9.765877628603786,7.373099656998055) node {};
\draw[color=black] (14.996196429279749,8.372351613753704) node {};
\draw [fill=black] (21.25804532222905,11.912665381127342) circle (1.5pt);
\draw[color=black] (14.16798760025705,7.373099656998055) node {};

\draw (9.5, 4) node {$W_{n-1}$};
\draw (6.75, 2.5) node {$W_n$};
\draw (4,5.5) node {$A_n=W_{k(n)}$};
\draw (12,0.3) node {$W_{l(n)}=B_n$};
%\end{scriptsize}


\end{tikzpicture}

==> propertyG.tikz <==
\begin{tikzpicture}[scale=.9]

%
%
%tripod gasket
%
%


\begin{scope}[scale=.8, xshift=10cm, line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-4.263485552762403,-0.926291939988808) rectangle (13.261987941209707,7.513442620128558);
%\fill[line width=0.8pt,fill=black,fill opacity=0.10000000149011612] (0.,0.) -- (8.,0.) -- (4.,6.9282032302755105) -- cycle;
%\draw  (0.,0.)-- (8.,0.);
%\draw  (8.,0.)-- (4.,6.9282032302755105);
%\draw  (4.,6.9282032302755105)-- (0.,0.);

\draw [line width=1.8pt,color=red!60] (4.,2.309401076758504)-- (6.,3.4641016151377553);
\draw [line width=1.8pt,color=red!60] (4.,2.309401076758504)-- (2.,3.4641016151377553);
\draw [line width=1.8pt,color=red!60] (4.,2.309401076758504)-- (4.,0.);

\draw [line width=1.5pt,color=green!100] (5.666666666666666,1.347150628109127)-- (7.,1.7320508075688776);
\draw [line width=1.5pt,color=green!100] (6.,0.)-- (5.666666666666666,1.347150628109127);
\draw [line width=1.5pt,color=green!100] (5.666666666666666,1.347150628109127)-- (4.,2.309401076758504);

\draw [line width=1.5pt,color=green!40!black] (2.333333333333334,1.347150628109127)-- (4.,2.309401076758504);
\draw [line width=1.5pt,color=green!40!black] (2.333333333333334,1.347150628109127)-- (1.,1.7320508075688776);
\draw [line width=1.5pt,color=green!40!black] (2.333333333333334,1.347150628109127)-- (2.,0.);

\draw [line width=1.5pt,color=green!70!blue] (4.,4.233901974057256)-- (5.,5.196152422706633);
\draw [line width=1.5pt,color=green!70!blue] (4.,4.233901974057256)-- (3.,5.196152422706633);
\draw [line width=1.5pt,color=green!70!blue] (4.,4.233901974057256)-- (4.,2.309401076758504);

\draw [line width=1.pt,color=blue!50!gray] (6.722222222222221,0.7377253439645219)-- (7.5,0.8660254037844388);
\draw [line width=1.pt,color=blue!50!gray] (6.722222222222221,0.7377253439645219)-- (7.,0.);
\draw [line width=1.pt,color=blue!50!gray] (6.722222222222221,0.7377253439645219)-- (5.666666666666666,1.347150628109127);
\draw [line width=1.pt,color=blue!100] (5.579379866483421,2.1948559892660473)-- (6.5,2.5980762113533165);
\draw [line width=1.pt,color=blue!100] (5.579379866483421,2.1948559892660473)-- (5.666666666666666,1.347150628109127);
\draw [line width=1.pt,color=blue!100] (5.579379866483421,2.1948559892660473)-- (4.571472932783599,2.639341128335699);
\draw [line width=1.pt,color=blue!40] (4.888888888888889,0.9990544738012257)-- (4.,1.6500127932945503);
\draw [line width=1.pt,color=blue!40] (4.888888888888889,0.9990544738012257)-- (5.666666666666666,1.347150628109127);
\draw [line width=1.pt,color=blue!40] (4.888888888888889,0.9990544738012257)-- (5.,0.);

\draw [line width=1.pt,color=blue!40] (4.690490977594541,3.7344567071050507)-- (5.5,4.327875);
\draw [line width=1.pt,color=blue!40] (4.690490977594541,3.7344567071050507)-- (4.571472932783599,2.639341128335699);
\draw [line width=1.pt,color=blue!40] (4.690490977594541,3.7344567071050507)-- (4.,4.233901974057256);
\draw [line width=1.pt,color=blue!50!gray] (3.5,6.062177826491071)-- (4.,5.452752542346467);
\draw [line width=1.pt,color=blue!50!gray] (4.5,6.062177826491071)-- (4.,5.452752542346467);
\draw [line width=1.pt,color=blue!50!gray] (4.,5.452752542346467)-- (4.,4.233901974057256);
\draw [line width=1.pt,color=blue!100] (4.,4.233901974057256)-- (3.3107098047776997,3.7337634350792035);
\draw [line width=1.pt,color=blue!100] (3.3107098047776997,3.7337634350792035)-- (2.5,4.3301270189221945);
\draw [line width=1.pt,color=blue!100] (3.3107098047776997,3.7337634350792035)-- (3.4321294143330974,2.637261312258161);

\draw [line width=1.pt,color=blue!40] (3.4321294143330974,2.637261312258161)-- (2.4218209158888104,2.194162717240201);
\draw [line width=1.pt,color=blue!40] (2.4218209158888104,2.194162717240201)-- (1.5,2.5980762113533165);
\draw [line width=1.pt,color=blue!40] (2.4218209158888104,2.194162717240201)-- (2.333333333333334,1.347150628109127);
\draw [line width=1.pt,color=blue!100] (4.,1.6500127932945503)-- (3.1111111111111116,0.9990544738012257);
\draw [line width=1.pt,color=blue!100] (2.333333333333334,1.347150628109127)-- (3.1111111111111116,0.9990544738012257);
\draw [line width=1.pt,color=blue!100] (3.1111111111111116,0.9990544738012257)-- (3.,0.);
\draw [line width=1.pt,color=blue!50!gray] (1.277777777777778,0.7377253439645219)-- (0.5,0.8660254037844388);
\draw [line width=1.pt,color=blue!50!gray] (1.,0.)-- (1.277777777777778,0.7377253439645219);
\draw [line width=1.pt,color=blue!50!gray] (1.277777777777778,0.7377253439645219)-- (2.333333333333334,1.347150628109127);
%\begin{scriptsize}
%\draw [fill=black] (0.,0.) circle (1pt);
%\draw [fill=black] (8.,0.) circle (1pt);
%\draw [fill=black] (4.,6.9282032302755105) circle (1pt);
\draw [fill=black] (2.,3.4641016151377553) circle (1pt);
\draw [fill=black] (4.,0.) circle (1pt);
\draw [fill=black] (6.,3.4641016151377553) circle (1pt);
\draw [fill=black] (4.,2.309401076758504) circle (1pt);
\draw [fill=black] (7.,1.7320508075688776) circle (1pt);
\draw [fill=black] (6.,0.) circle (1pt);
\draw [fill=black] (2.,0.) circle (1pt);
\draw [fill=black] (1.,1.7320508075688776) circle (1pt);
\draw [fill=black] (5.,5.196152422706633) circle (1pt);
\draw [fill=black] (3.,5.196152422706633) circle (1pt);
\draw [fill=black] (5.666666666666666,1.347150628109127) circle (1pt);
\draw [fill=black] (2.333333333333334,1.347150628109127) circle (1pt);
\draw [fill=black] (4.,4.233901974057256) circle (1pt);
\draw [fill=black] (7.5,0.8660254037844388) circle (1pt);
\draw [fill=black] (7.,0.) circle (1pt);
\draw [fill=black] (5.,0.) circle (1pt);
\draw [fill=black] (6.5,2.5980762113533165) circle (1pt);
\draw [fill=black] (4.571472932783599,2.639341128335699) circle (1pt);
\draw [fill=black] (4.,1.6500127932945503) circle (1pt);
\draw [fill=black] (6.722222222222221,0.7377253439645219) circle (1pt);
\draw [fill=black] (5.579379866483421,2.1948559892660473) circle (1pt);
\draw [fill=black] (4.888888888888889,0.9990544738012257) circle (1pt);
\draw [fill=black] (4.690490977594541,3.7344567071050507) circle (1pt);
\draw [fill=black] (5.5,4.327875) circle (1pt);
\draw [fill=black] (4.5,6.062177826491071) circle (1pt);
\draw [fill=black] (3.5,6.062177826491071) circle (1pt);
\draw [fill=black] (2.5,4.3301270189221945) circle (1pt);
\draw [fill=black] (1.5,2.5980762113533165) circle (1pt);
\draw [fill=black] (0.5,0.8660254037844388) circle (1pt);
\draw [fill=black] (1.,0.) circle (1pt);
\draw [fill=black] (3.,0.) circle (1pt);
\draw [fill=black] (3.4321294143330974,2.637261312258161) circle (1pt);
\draw [fill=black] (4.,5.452752542346467) circle (1pt);
\draw [fill=black] (3.3107098047776997,3.7337634350792035) circle (1pt);
\draw [fill=black] (2.4218209158888104,2.194162717240201) circle (1pt);
\draw [fill=black] (3.1111111111111116,0.9990544738012257) circle (1pt);
\draw [fill=black] (1.277777777777778,0.7377253439645219) circle (1pt);
%\end{scriptsize}



\end{scope}




\end{tikzpicture}

==> tripodflaps.tikz <==
\begin{tikzpicture}

\begin{scope}[scale=.8]

%
%
% tripod
%
%
%

\begin{scope}[xshift=0cm]
\draw [fill=black] (2.,3.4641016151377553) circle (1.0pt) node (A12){};
\draw [fill=black] (6.,3.4641016151377553) circle (1.0pt) node (A13){};
\draw [fill=black] (4.,2.3094010767585043) circle (1.0pt) node (B0){};
\draw [fill=black] (4.,0.) circle (1.0pt) node (A23){};

\draw[color=red!50!black, line width=1pt] (A13.center)--(B0.center)-- (A12.center)--(B0.center)--(A23.center);

\draw [fill=black] (2.,3.4641016151377553) circle (1.0pt) node (A12){};
\draw [fill=black] (6.,3.4641016151377553) circle (1.0pt) node (A13){};
\draw [fill=black] (4.,2.3094010767585043) circle (1.0pt) node (B0){};
\draw [fill=black] (4.,0.) circle (1.0pt) node (A23){};
\end{scope}

%
%
%topological embedding
%
%
%
\begin{scope}[xshift=5cm]

\begin{scope}
\draw [fill=black] (2.,3.4641016151377553) circle (1.0pt) node (A12){};
\draw [fill=black] (6.,3.4641016151377553) circle (1.0pt) node (A13){};
\draw  (4.,2.3094010767585043) node (B0){};
\draw [fill=black] (4.,0.) circle (1.0pt) node (A23){};

\draw[dashed,color=red!50!black] (A13.center)--(B0.center);
\draw[dashed,color=red!50!black] (A12.center)--(B0.center);
\draw[dashed,color=red!50!black] (A23.center)--(B0.center);

\draw[color=red!50!black,line width=1pt] (A23.center)--(4.4,0.4)-- (4.4, 2.08);
\draw[color=red!50!black,line width=1pt]  (3.6,2.08)-- (3.6,0.4)--(A23.center);
\draw[dashed,color=red!50!black] (4.4,2.08)--(B0.center);


\draw [fill=black] (2.,3.4641016151377553) circle (1.0pt) node (A12){};
\draw [fill=black] (6.,3.4641016151377553) circle (1.0pt) node (A13){};
%\draw [fill=black] (4.,2.3094010767585043) circle (1.0pt) node (B0){};
\draw [fill=black] (4.,0.) circle (1.0pt) node (A23){};

\end{scope}

\begin{scope}[shift= {(8,0)},rotate=120]
\draw [fill=black] (2.,3.4641016151377553) circle (1.0pt) node (A12){};
\draw [fill=black] (6.,3.4641016151377553) circle (1.0pt) node (A13){};
%\draw [fill=black] (4.,2.3094010767585043) circle (1.0pt) node (B0){};
\draw [fill=black] (4.,0.) circle (1.0pt) node (A23){};

%\draw (A13.center)--(B0.center)-- (A12.center)--(B0.center)--(A23.center);

\draw[color=red!50!black,line width=1pt] (A23.center)--(4.4,0.4)-- (4.4, 2.08);
\draw[color=red!50!black,line width=1pt]  (3.6,2.08)-- (3.6,0.4)--(A23.center);
\draw[dashed,color=red!50!black] (4.4,2.08)--(B0.center);
\draw [fill=black] (4.4, 2.08) circle (1.0pt); 
\draw [fill=black] (3.6,2.08) circle (1.0pt); 

\draw [fill=black] (2.,3.4641016151377553) circle (1.0pt) node (A12){};
\draw [fill=black] (6.,3.4641016151377553) circle (1.0pt) node (A13){};
%\draw [fill=black] (4.,2.3094010767585043) circle (1.0pt) node (B0){};
\draw [fill=black] (4.,0.) circle (1.0pt) node (A23){};

\end{scope}

\begin{scope}[shift= {(4,6.94)},rotate=-120]
\draw [fill=black] (2.,3.4641016151377553) circle (1.0pt) node (A12){};
\draw [fill=black] (6.,3.4641016151377553) circle (1.0pt) node (A13){};
%\draw [fill=black] (4.,2.3094010767585043) circle (1.0pt) node (B0){};
\draw [fill=black] (4.,0.) circle (1.0pt) node (A23){};

%\draw (A13.center)--(B0.center)-- (A12.center)--(B0.center)--(A23.center);

\draw[color=red!50!black,line width=1pt] (A23.center)--(4.4,0.4)-- (4.4, 2.08);
\draw[color=red!50!black,line width=1pt]  (3.6,2.08)-- (3.6,0.4)--(A23.center);
\draw[dashed,color=red!50!black] (4.4,2.08)--(B0.center);
\draw [fill=black] (4.4, 2.08) circle (1.0pt); 
\draw [fill=black] (3.6,2.08) circle (1.0pt); 

\draw [fill=black] (2.,3.4641016151377553) circle (1.0pt) node (A12){};
\draw [fill=black] (6.,3.4641016151377553) circle (1.0pt) node (A13){};
%\draw [fill=black] (4.,2.3094010767585043) circle (1.0pt) node (B0){};
\draw [fill=black] (4.,0.) circle (1.0pt) node (A23){};

\end{scope}

\end{scope}

%
%
%folded flap
%
%
%

\begin{scope}[yshift=1cm, xshift= 8cm,line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm, z=0.5cm,rotate around y=10]


%redefine coordinates
%\draw [fill=black] (0.,0,0.) circle (1.0pt) node (A1){};
%\draw [fill=black] (8.,0,0.) circle (1.0pt) node (A2){};
%\draw [fill=black] (4.,0,6.9282032302755105) circle (1.0pt) node (A3){};
\draw [fill=black] (2.,0,3.4641016151377553) circle (1.0pt) node (A12){};
\draw [fill=black] (6.,0,3.4641016151377553) circle (1.0pt) node (A13){};
\draw [fill=black] (4.,0,2.3094010767585043) circle (1.0pt) node (B0){};
\draw [fill=black] (4.,0,0.) circle (1.0pt) node (A23){};
%\draw [fill=black] (3.,0,5.196152422706633) circle (1.0pt) node (){};
%\draw [fill=black] (5.,0,5.196152422706633) circle (1.0pt);
%\draw [fill=black] (7.,0,1.7320508075688776) circle (1.0pt);
%\draw [fill=black] (6.,0,0.) circle (1.0pt);
%\draw [fill=black] (2.,0,0.) circle (1.0pt) node (C3){};
%\draw [fill=black] (4.,0,2.3094010767585043) circle (1.0pt) node (C2){};
%\draw [fill=black] (1.,0,1.7320508075688776) circle (1.0pt) node (C1){};
%\draw [fill=black] (2.333333333333333,0,1.3471506281091274) circle (1.0pt) node (C0){};

%central flaps
\node (B12) at ($(A12.center)+(0,1,0)$){};
\node (B13) at ($(A13.center)+(0,1,0)$){};
\node (B23) at ($(A23.center)+(0,1,0)$){};
\node (B00) at ($(B0.center)+(0,1,0)$){};
\draw[fill=red!40,fill opacity=0.5] (A12.center)--(B12.center)-- (B00.center)-- (B13.center)-- (A13.center)--(B0.center)-- cycle;
\draw[fill=red!40,fill opacity=0.5] (A12.center)--(B12.center)-- (B00.center)-- (B23.center)-- (A23.center)--(B0.center)--cycle;
\draw[dashed,red!70!black] (B0.center)--(B00.center);

\end{scope}


\end{scope}
\end{tikzpicture}

==> twotripodflaps.tikz <==
\begin{tikzpicture}[scale=.8]

%
%
% tripods
%
%
%

\begin{scope}[xshift=0cm]
\draw [fill=black] (2.,3.4641016151377553) circle (1.0pt) node (A12){};
\draw [fill=black] (6.,3.4641016151377553) circle (1.0pt) node (A13){};
\draw [fill=black] (4.,2.3094010767585043) circle (1.0pt) node (B0){};
\draw [fill=black] (4.,0.) circle (1.0pt) node (A23){};

\draw[color=red!50!black, line width=1pt] (A13.center)--(B0.center)-- (A12.center)--(B0.center)--(A23.center);

\draw [fill=black] (2.,3.4641016151377553) circle (1.0pt) node (A12){};
\draw [fill=black] (6.,3.4641016151377553) circle (1.0pt) node (A13){};
\draw [fill=black] (4.,2.3094010767585043) circle (1.0pt) node (B0){};
\draw [fill=black] (4.,0.) circle (1.0pt) node (A23){};
\end{scope}

\begin{scope}[scale=.5,xshift=6cm, yshift=1.15cm]
\draw [fill=black] (2.,3.4641016151377553) circle (1.0pt) node (A12){};
\draw [fill=black] (6.,3.4641016151377553) circle (1.0pt) node (A13){};
\draw [fill=black] (4.,2.3094010767585043) circle (1.0pt) node (B0){};
\draw [fill=black] (4.,0.) circle (1.0pt) node (A23){};

\draw[color=green!50!black, line width=1pt] (A13.center)--(B0.center)-- (A12.center)--(B0.center)--(A23.center);

\draw [fill=black] (2.,3.4641016151377553) circle (1.0pt) node (A12){};
\draw [fill=black] (6.,3.4641016151377553) circle (1.0pt) node (A13){};
\draw [fill=black] (4.,2.3094010767585043) circle (1.0pt) node (B0){};
\draw [fill=black] (4.,0.) circle (1.0pt) node (A23){};
\end{scope}

%
%
%topological embedding
%
%
%
\begin{scope}[xshift=5cm]

\begin{scope}
\draw [fill=black] (2.,3.4641016151377553) circle (1.0pt) node (A12){};
\draw [fill=black] (6.,3.4641016151377553) circle (1.0pt) node (A13){};
\draw  (4.,2.3094010767585043)  node (B0){};
\draw [fill=black] (4.,0.) circle (1.0pt) node (A23){};

\draw[dashed,color=red!50!black] (A13.center)--(B0.center);
\draw[dashed,color=red!50!black] (A12.center)--(B0.center);
\draw[dashed,color=red!50!black] (A23.center)--(B0.center);

\draw[color=red!50!black,line width=1pt] (A23.center)--(4.4,0.4)-- (4.4, 2.08);
\draw[color=red!50!black,line width=1pt]  (3.6,2.08)-- (3.6,0.4)--(A23.center);
\draw[dashed,color=red!50!black] (4.4,2.08)--(B0.center);

\draw [fill=black] (2.,3.4641016151377553) circle (1.0pt) node (A12){};
\draw [fill=black] (6.,3.4641016151377553) circle (1.0pt) node (A13){};
%\draw [fill=black] (4.,2.3094010767585043) circle (1.0pt) node (B0){};
\draw [fill=black] (4.,0.) circle (1.0pt) node (A23){};
\end{scope}

\begin{scope}[shift= {(8,0)},rotate=120]
\draw [fill=black] (2.,3.4641016151377553) circle (1.0pt) node (A12){};
\draw [fill=black] (6.,3.4641016151377553) circle (1.0pt) node (A13){};
%\draw [fill=black] (4.,2.3094010767585043) circle (1.0pt) node (B0){};
\draw [fill=black] (4.,0.) circle (1.0pt) node (A23){};

%\draw (A13.center)--(B0.center)-- (A12.center)--(B0.center)--(A23.center);

\draw[color=red!50!black,line width=1pt] (A23.center)--(4.4,0.4)-- (4.4, 2.08);
\draw[color=red!50!black,line width=1pt]  (3.6,2.08)-- (3.6,0.4)--(A23.center);
\draw[dashed,color=red!50!black] (4.4,2.08)--(B0.center);
\draw [fill=black] (4.4, 2.08) circle (1.0pt); 
\draw [fill=black] (3.6,2.08) circle (1.0pt); 

\draw [fill=black] (2.,3.4641016151377553) circle (1.0pt) node (A12){};
\draw [fill=black] (6.,3.4641016151377553) circle (1.0pt) node (A13){};
%\draw [fill=black] (4.,2.3094010767585043) circle (1.0pt) node (B0){};
\draw [fill=black] (4.,0.) circle (1.0pt) node (A23){};

\end{scope}

\begin{scope}[shift= {(4,6.94)},rotate=-120]
\draw [fill=black] (2.,3.4641016151377553) circle (1.0pt) node (A12){};
\draw [fill=black] (6.,3.4641016151377553) circle (1.0pt) node (A13){};
%\draw [fill=black] (4.,2.3094010767585043) circle (1.0pt) node (B0){};
\draw [fill=black] (4.,0.) circle (1.0pt) node (A23){};

%\draw (A13.center)--(B0.center)-- (A12.center)--(B0.center)--(A23.center);

\draw[color=red!50!black,line width=1pt] (A23.center)--(4.4,0.4)-- (4.4, 2.08);
\draw[color=red!50!black,line width=1pt]  (3.6,2.08)-- (3.6,0.4)--(A23.center);
\draw[dashed,color=red!50!black] (4.4,2.08)--(B0.center);
\draw [fill=black] (4.4, 2.08) circle (1.0pt); 
\draw [fill=black] (3.6,2.08) circle (1.0pt); 

\draw [fill=black] (2.,3.4641016151377553) circle (1.0pt) node (A12){};
\draw [fill=black] (6.,3.4641016151377553) circle (1.0pt) node (A13){};
%\draw [fill=black] (4.,2.3094010767585043) circle (1.0pt) node (B0){};
\draw [fill=black] (4.,0.) circle (1.0pt) node (A23){};

\end{scope}

\end{scope}

\begin{scope}[scale=.5, xshift=16.85cm, yshift=0.65cm]

\begin{scope}
\draw [fill=black] (2.,3.4641016151377553) circle (1.0pt) node (A12){};
\draw [fill=black] (6.,3.4641016151377553) circle (1.0pt) node (A13){};
\draw  (4.,2.3094010767585043)  node (B0){};
\draw [fill=black] (4.,0.) circle (1.0pt) node (A23){};

\draw[dashed,color=green!50!black] (A13.center)--(B0.center);
\draw[dashed,color=green!50!black] (A12.center)--(B0.center);
\draw[dashed,color=green!50!black] (A23.center)--(B0.center);

\draw[color=green!50!black,line width=1pt] (A23.center)--(4.4,0.4)-- (4.4, 2.08);
\draw[color=green!50!black,line width=1pt]  (3.6,2.08)-- (3.6,0.4)--(A23.center);
\draw[dashed,color=green!50!black] (4.4,2.08)--(B0.center);
\end{scope}

\begin{scope}[shift= {(8,0)},rotate=120]
\draw [fill=black] (2.,3.4641016151377553) circle (1.0pt) node (A12){};
\draw [fill=black] (6.,3.4641016151377553) circle (1.0pt) node (A13){};
%\draw [fill=black] (4.,2.3094010767585043) circle (1.0pt) node (B0){};
\draw [fill=black] (4.,0.) circle (1.0pt) node (A23){};

%\draw (A13.center)--(B0.center)-- (A12.center)--(B0.center)--(A23.center);

\draw[color=green!50!black,line width=1pt] (A23.center)--(4.4,0.4)-- (4.4, 2.08);
\draw[color=green!50!black,line width=1pt]  (3.6,2.08)-- (3.6,0.4)--(A23.center);
\draw[dashed,color=green!50!black] (4.4,2.08)--(B0.center);
\draw [fill=black] (4.4, 2.08) circle (1.0pt); 
\draw [fill=black] (3.6,2.08) circle (1.0pt); 
\end{scope}

\begin{scope}[shift= {(4,6.94)},rotate=-120]
\draw [fill=black] (2.,3.4641016151377553) circle (1.0pt) node (A12){};
\draw [fill=black] (6.,3.4641016151377553) circle (1.0pt) node (A13){};
%\draw [fill=black] (4.,2.3094010767585043) circle (1.0pt) node (B0){};
\draw [fill=black] (4.,0.) circle (1.0pt) node (A23){};

%\draw (A13.center)--(B0.center)-- (A12.center)--(B0.center)--(A23.center);

\draw[color=green!50!black,line width=1pt] (A23.center)--(4.4,0.4)-- (4.4, 2.08);
\draw[color=green!50!black,line width=1pt]  (3.6,2.08)-- (3.6,0.4)--(A23.center);
\draw[dashed,color=green!50!black] (4.4,2.08)--(B0.center);
\draw [fill=black] (4.4, 2.08) circle (1.0pt); 
\draw [fill=black] (3.6,2.08) circle (1.0pt); 

\draw [fill=black] (2.,3.4641016151377553) circle (1.0pt) node (A12){};
\draw [fill=black] (6.,3.4641016151377553) circle (1.0pt) node (A13){};
%\draw [fill=white] (4.,2.3094010767585043)  node (B0){};
\draw [fill=black] (4.,0.) circle (1.0pt) node (A23){};
\end{scope}

\end{scope}


%
%
%folded flap
%
%
%

\begin{scope}[yshift=1cm, xshift= 9cm,line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm, z=0.5cm,rotate around y=10]


%redefine coordinates
%\draw [fill=black] (0.,0,0.) circle (1.0pt) node (A1){};
%\draw [fill=black] (8.,0,0.) circle (1.0pt) node (A2){};
%\draw [fill=black] (4.,0,6.9282032302755105) circle (1.0pt) node (A3){};
\draw [fill=black] (2.,0,3.4641016151377553) circle (1.0pt) node (A12){};
\draw [fill=black] (6.,0,3.4641016151377553) circle (1.0pt) node (A13){};
\draw [fill=black] (4.,0,2.3094010767585043) circle (1.0pt) node (B0){};
\draw [fill=black] (4.,0,0.) circle (1.0pt) node (A23){};
%\draw [fill=black] (3.,0,5.196152422706633) circle (1.0pt) node (){};
%\draw [fill=black] (5.,0,5.196152422706633) circle (1.0pt);
%\draw [fill=black] (7.,0,1.7320508075688776) circle (1.0pt);
%\draw [fill=black] (6.,0,0.) circle (1.0pt);
%\draw [fill=black] (2.,0,0.) circle (1.0pt) node (C3){};
%\draw [fill=black] (4.,0,2.3094010767585043) circle (1.0pt) node (C2){};
%\draw [fill=black] (1.,0,1.7320508075688776) circle (1.0pt) node (C1){};
%\draw [fill=black] (2.333333333333333,0,1.3471506281091274) circle (1.0pt) node (C0){};

%central flaps
\node (B12) at ($(A12.center)+(0,1,0)$){};
\node (B13) at ($(A13.center)+(0,1,0)$){};
\node (B23) at ($(A23.center)+(0,1,0)$){};
\node (B00) at ($(B0.center)+(0,1,0)$){};
\draw[fill=red!40,fill opacity=0.5] (A12.center)--(B12.center)-- (B00.center)-- (B13.center)-- (A13.center)--(B0.center)-- cycle;
\draw[fill=red!40,fill opacity=0.5] (A12.center)--(B12.center)-- (B00.center)-- (B23.center)-- (A23.center)--(B0.center)--cycle;
\draw[dashed,red!70!black] (B0.center)--(B00.center);

%peripheral flaps--front
\begin{scope}[shift={(8,0,0)}, rotate around y=-120]
%\draw [fill=black] (0.,0,0.) circle (1.0pt) node (A1){};
%\draw [fill=black] (8.,0,0.) circle (1.0pt) node (A2){};
%\draw [fill=black] (4.,0,6.9282032302755105) circle (1.0pt) node (A3){};
%\draw [fill=black] (2.,0,3.4641016151377553) circle (1.0pt) node (A12){};
%\draw [fill=black] (6.,0,3.4641016151377553) circle (1.0pt) node (A13){};
%\draw [fill=black] (4.,0,2.3094010767585043) circle (1.0pt) node (B0){};
%\draw [fill=black] (4.,0,0.) circle (1.0pt) node (A23){};
%\draw [fill=black] (3.,0,5.196152422706633) circle (1.0pt) node (){};
%\draw [fill=black] (5.,0,5.196152422706633) circle (1.0pt);
%\draw [fill=black] (7.,0,1.7320508075688776) circle (1.0pt);
%\draw [fill=black] (6.,0,0.) circle (1.0pt);
\draw [fill=black] (2.,0,0.) circle (1.0pt) node (C3){};
\draw [fill=black] (4.,0,2.3094010767585043) circle (1.0pt) node (C2){};
\draw [fill=black] (1.,0,1.7320508075688776) circle (1.0pt) node (C1){};
\draw [fill=black] (2.333333333333333,0,1.3471506281091274) circle (1.0pt) node (C0){};

\node (C11) at ($(C1.center)+(0,.5,0)$){};
\node (C22) at ($(C2.center)+(0,.5,0)$){};
\node (C33) at ($(C3.center)+(0,.5,0)$){};
\node (C00) at ($(C0.center)+(0,.5,0)$){};
\draw[fill=green!40, fill opacity=.5] (C1.center)--(C11.center)--(C00.center)--(C22.center)--(C2.center)--(C0.center)--cycle;
\draw[fill=green!40, fill opacity=.5] (C1.center)--(C11.center)--(C00.center)--(C33.center)--(C3.center)--(C0.center)--cycle;
\draw[dashed, color=green!60!black] (C0.center)--(C00.center);

\node[anchor=north] (a) at (B0.center) {$a$};
\end{scope}

\end{scope}

\end{tikzpicture}
